Exploring Relational Context for Multi-Task Dense Prediction

The timeline of computer vision research is marked with advances in learning and utilizing efficient contextual representations. Most of them, however, are targeted at improving model performance on a single downstream task. We consider a multi-task environment for dense prediction tasks, represented by a common backbone and independent task-specific heads. Our goal is to find the most efficient way to refine each task prediction by capturing cross-task contexts dependent on tasks' relations. We explore various attention-based contexts, such as global and local, in the multi-task setting and analyze their behavior when applied to refine each task independently. Empirical findings confirm that different source-target task pairs benefit from different context types. To automate the selection process, we propose an Adaptive Task-Relational Context (ATRC) module, which samples the pool of all available contexts for each task pair using neural architecture search and outputs the optimal configuration for deployment. Our method achieves state-of-the-art performance on two important multi-task benchmarks, namely NYUD-v2 and PASCAL-Context. The proposed ATRC has a low computational toll and can be used as a drop-in refinement module for any supervised multi-task architecture.

==> figs/agreement.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
% \definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground} 

\begin{axis}[
    scale only axis=true,
    height=6cm,
    width=5cm,
    xbar,
    bar width=7pt,
    tick align=outside,
    tick pos=left,
    % title={Performance of search vs.\ retrained},
    % xticklabel style={rotate=40.0},
    ytick = {1,2,3,4,5},
    yticklabels={\textbf{Mean},Bound,Normal,Depth,SemSeg},
    ymin=0.5, ymax=5.5,
    y grid style=dashed,
    yminorgrids,
    xlabel={Relative performance diff. [\%]},
    xmin=0, xmax=3.8325,
    major y tick style = {opacity=0},
    minor y tick num = 1,
    minor tick length=2ex,
    reverse legend,
    legend cell align={left},
	legend style={column sep=2pt},
	legend pos=south east
]



\addplot[draw=black,fill=color1,error bars/.cd, x dir=both, x explicit]
	coordinates {
	(1.56,1) % += (0.24,0) -=(0.24,0)};
	(0.16,2)  += (0.16,0) -=(0.16,0)
	(2.22,3)  += (0.10,0) -=(0.10,0)
	(1.54,4)  += (0.76,0) -=(0.76,0)
	(2.31,5) += (1.14,0) -=(1.14,0) 
	};
\addplot[draw=black,fill=color0,error bars/.cd, x dir=both, x explicit] 
	coordinates {
	(1.50,1) % += (0.34,0) -=(0.34,0)};
	(0.16,2) += (0.06,0) -=(0.06,0) 
	(1.98,3) += (0.12,0) -=(0.12,0) 
	(1.56,4) += (1.00,0) -=(1.00,0)
	(2.29,5) += (1.36,0) -=(1.36,0) 
	};
\legend{Retrain,Search}

\begin{pgfonlayer}{background}
\draw [draw=none,fill=black!10,on layer=axis background] (0,0.5) rectangle (3.8325,1.5);
\end{pgfonlayer}

\end{axis}

% OLD PLOT

% \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm},scale only axis=true,height=0.2\textwidth,width=0.3\textwidth]
% \nextgroupplot[
% tick align=outside,
% tick pos=left,
% % title={Agreement between search runs},
% xlabel={Nr. of ignored task connections},
% xmin=-0.75, xmax=15.75,
% xtick={0,5,10,15},
% xticklabels={
%   \(\displaystyle {0}\),
%   \(\displaystyle {5}\),
%   \(\displaystyle {10}\),
%   \(\displaystyle {15}\)
% },
% y grid style=dashed,
% ylabel={Light's kappa},
% ymajorgrids,
% ymin=0.45484, ymax=1.02596,
% ytick={0.5,0.6,0.7,0.8,0.9,1},
% yticklabels={
%   \(\displaystyle {0.5}\),
%   \(\displaystyle {0.6}\),
%   \(\displaystyle {0.7}\),
%   \(\displaystyle {0.8}\),
%   \(\displaystyle {0.9}\),
%   \(\displaystyle {1.0}\)
% }
% ]
% \addplot [color0, mark=square, mark size=2]
% table {%
% 0 0.4808
% 1 0.5233
% 2 0.5485
% 3 0.5758
% 4 0.5448
% 5 0.5776
% 6 0.596
% 7 0.7051
% 8 0.6763
% 9 0.6252
% 10 0.7529
% 11 0.6672
% 12 0.8222
% 13 1
% 14 1
% 15 1
% };
% 
% \nextgroupplot[
%     ybar,
%     bar width=7pt,
%     tick align=outside,
%     tick pos=left,
%     % title={Performance of search vs.\ retrained},
%     xticklabel style={rotate=40.0},
%     symbolic x coords={SemSeg,Depth,Normal,Boundary,Mean},
%     x grid style=dashed,
%     xminorgrids,
%     ylabel={Rel. performance diff. [\%]},
%     ymin=0, ymax=3.8325,
%     major x tick style = {opacity=0},
%     minor x tick num = 1,
%     minor tick length=2ex,
%     legend cell align={left},
% 	legend style={column sep=2pt},
% ]
% 
% \addplot[draw=black,fill=color0,error bars/.cd, y dir=both, y explicit] 
% 	coordinates {
% 	(SemSeg,2.29) += (0,1.36) -=(0,1.36)
% 	(Depth,1.56) += (0,1.00) -=(0,1.00)
% 	(Normal,1.98) += (0,0.12) -=(0,0.12) 
% 	(Boundary,0.16) += (0,0.06) -=(0,0.06) 
% 	(Mean,1.50) += (0,0.34) -=(0,0.34)};
% \addplot[draw=black,fill=color1,error bars/.cd, y dir=both, y explicit]
% 	coordinates {
% 	(SemSeg,2.31) += (0,1.14) -=(0,1.14)
% 	(Depth,1.54)  += (0,0.76) -=(0,0.76)
% 	(Normal,2.22)  += (0,0.10) -=(0,0.10)
% 	(Boundary,0.16)  += (0,0.16) -=(0,0.16)
% 	(Mean,1.56) += (0,0.24) -=(0,0.24)};
% \legend{Search,Retrain}
% 
% \end{groupplot}

\end{tikzpicture}


==> figs/class.tex <==

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}

\pgfplotsset{
    scale only axis,
    height=6cm,
    width=3cm,
}

\begin{axis}[
    ybar,
    bar width=7pt,
    tick align=outside,
    tick pos=left,
    xticklabel style={rotate=40.0},
    xtick = {1,2},
    xticklabels={Depth,Normal},
    axis y line*=left, 
    xmin=0.5, xmax=2.5,
    x grid style=dashed,
    xminorgrids,
    ylabel={RMSE},
    ymin=0, ymax=0.85,
    major x tick style = {opacity=0},
    minor x tick num = 1,
    minor tick length=2ex,
    legend cell align={left},
	legend style={column sep=2pt},
	% legend pos=south east
]
\addplot[draw=black,fill=color1,error bars/.cd, y dir=both, y explicit, error mark=none]
	coordinates {
	(1,0.6104)  += (0,0.0041) -=(0,0.0041)
	};
\addplot[draw=black,fill=color0,error bars/.cd, y dir=both, y explicit, error mark=none]
	coordinates {
	(1,0.6159)  += (0,0.0013) -=(0,0.0013)
	};
\legend{Regression,Classification}
\end{axis}

\begin{axis}[
    ybar,
    bar width=7pt,
    tick align=outside,
    % tick pos=left,
    xticklabel style={rotate=40.0},
    xtick = {1,2},
    xticklabels={Depth,Normal},
    axis y line*=right,
    axis x line=none,
    xmin=0.5, xmax=2.5,
    x grid style=dashed,
    xminorgrids,
    ylabel={Mean angular error [\degree]},
    ymin=0, ymax=31,
    major x tick style = {opacity=0},
    minor x tick num = 1,
    minor tick length=2ex,
]
\addplot[draw=black,fill=color1,error bars/.cd, y dir=both, y explicit, error mark=none]
	coordinates {
	(2,20.94)  += (0,0.08) -=(0,0.08)
	};
\addplot[draw=black,fill=color0,error bars/.cd, y dir=both, y explicit, error mark=none]
	coordinates {
	(2,23.00)  += (0,0.09) -=(0,0.09)
	};
\end{axis}

\end{tikzpicture}


==> figs/pie.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
% \definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
% \definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
% \definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
% \definecolor{color4}{rgb}{0.8,0.725490196078431,0.454901960784314}

% global
% % \definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
% \definecolor{color0}{HTML}{44B4E6}
% % \definecolor{color0}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}
% % local
% \definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}
% % T-label
% \definecolor{color2}{rgb}{0.650980392156863,0.847058823529412,0.329411764705882}
% % S-label
% \definecolor{color3}{rgb}{1.0,0.8509803921568627,0.1843137254901961}
% % none
% % \definecolor{color4}{HTML}{44B4E6}
% \definecolor{color4}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}

% \definecolor{colorpred}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}
% \definecolor{colorpred}{rgb}{0.905882352941176,0.541176470588235,0.764705882352941}
% \definecolor{colorlayer}{rgb}{0.650980392156863,0.847058823529412,0.329411764705882}
% \definecolor{colorpred}{rgb}{1.0,0.8509803921568627,0.1843137254901961}
% \definecolor{colorpred}{rgb}{0.8980392156862745,0.7686274509803922,0.5803921568627451}
% \definecolor{colorpred}{rgb}{0.7019607843137254,0.7019607843137254,0.7019607843137254}

% \pie[color={color0!50, color2!50, color3!50, color4!50}]
%     {24.8/, 40.8/, 29.6/, 4.8/}
% \pie[pos={6.5,0}, color={color0!50, color1!50, color2!50, color3!50, color4!50}, text=legend]
%     {12.8/Global, 41.6/Local, 22.4/\emph{T}-label, 11.2/\emph{S}-label, 12.0/None}
%     
% % \coordinate (titlepos) at (current bounding box.north)
% 
% \node[above] (T1) at ($(current bounding box.north)-(4.2,0)$) {Without ASPP};
% \node [right = 4.2 of T1] (T2) {With ASPP};

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}

\begin{axis}[
    scale only axis=true,
    height=6cm,
    width=5cm,
    xbar,
    bar width=7pt,
    tick align=outside,
    tick pos=left,
    % title={Performance of search vs.\ retrained},
    % xticklabel style={rotate=40.0},
    ytick = {1,2,3,4,5},
    yticklabels={None,$S$-Label,$T$-Label,Local,Global},
    ymin=0.5, ymax=5.5,
    y grid style=dashed,
    yminorgrids,
    xlabel={Context type proportion [\%]},
    xmin=0, xmax=50,
    major y tick style = {opacity=0},
    minor y tick num = 1,
    minor tick length=2ex,
    reverse legend,
    legend cell align={left},
	legend style={column sep=2pt},
	legend pos=south east
]

\addplot[draw=black,fill=color1]
	coordinates {
	(12.0,1)
	(11.2,2)
	(22.4,3)
	(41.6,4)
	(12.8,5)
	};
\addplot[draw=black,fill=color0] 
	coordinates {
	(4.8,1)
	(29.6,2)
	(40.8,3)
	(0.0,4)
	(24.8,5)
	};
\legend{w/ ASPP,w/o ASPP}

\end{axis}

\end{tikzpicture}

